ASAP: Arbitrary-Step Safe Planning with MeanFlow and Control Barrier Functions

Generative models have emerged as a powerful paradigm for data-driven robotic planning. Existing flow-matching planners typically rely on multi-step sampling and lack principled mechanisms for enforcing safety constraints at test time. Bridging these limitations is essential for real-world deployment, where planners must support both fast generation and formal safety guarantees. We propose Arbitrary-Step SAfe Planning (ASAP), a control-augmented MeanFlow framework for safe generation with any number of sampling steps, including one step. ASAP introduces a virtual control input governed by an affine barrier constraint that accounts for the sampling step size, yielding formal safety guarantees of generation for any number of steps. Without retraining, ASAP enforces unseen test-time constraints across navigation, locomotion, manipulation, and dexterous manipulation benchmarks, while planning at least 20x faster than safety-guaranteed baselines on navigation, locomotion, and manipulation, and 2x faster on dexterous manipulation. We further validate ASAP on a real-world robot handover task, where it maintains safety and high task performance under an obstacle, requiring only 0.04 s per plan and achieving over a 200x speedup over the safe baseline.

==> figures/alg_asap.tex <==
% ===== Algorithm 1: fixed internal spacing ================================
% Independent algorithm caption/counter inside the Figure 1 float.
% A natural-height parbox prevents list spacing from stretching.
% Even 14.4 pt step leading balances the enlarged scene panels.
% The footer separator absorbs the small residual for bottom alignment.
\small\raggedright
\vspace*{\asaptoppad}
\hrule height 0.9pt
\vspace{3pt}
\begingroup
\captionsetup{type=algorithm, skip=3pt, justification=raggedright,
              singlelinecheck=false}
\caption{\textbf{Planning by ASAP.}}
\label{alg:plan_alg}
\endgroup
\vspace{1.5pt}\hrule height 0.4pt\vspace{3pt}
\begingroup
\renewcommand{\algorithmiccomment}[1]{\hfill{\footnotesize\textcolor{fig_muted}{#1}}}
\renewcommand{\algorithmicrequire}{\textbf{Input:}}
\renewcommand{\algorithmicensure}{\textbf{Output:}}
\noindent\parbox{\linewidth}{\raggedright\setlength{\baselineskip}{14.4pt}%
\begin{algorithmic}[1]
    \REQUIRE $\!\bm{\mu}^{\bm{\theta}}_{t_i}\!$, steps $N$, barrier $h$, $\rho_{t_i}$ by
             \cref{eq:discrete_time_varying_relax_term}\looseness=-1
    \STATE $\bm{\tau}_{t_0=0}\sim\mathcal{N}(\bm{0},\bm{I})$, $\Delta t=1/N$
    \FOR{$i=0,\cdots,N-1$}
        \STATE $\hat{\bm{\tau}}_{t_i}=\bm{\tau}_{t_i}+\bm{\mu}^{\bm{\theta}}_{t_i}\Delta t$
               \COMMENT{eq.\,(\ref{eq:update_nominal})}
        \STATE $\bm{u}_{t_i}\leftarrow\mathrm{QP}(\hat{\bm{\tau}}_{t_i},\rho_{t_{i+1}})$
               \COMMENT{eq.\,(\ref{eq:QP_arb_Step_barrier_function})}
        \STATE $\bm{\tau}_{t_{i+1}}=\hat{\bm{\tau}}_{t_i}+\bm{u}_{t_i}\Delta t$
               \COMMENT{eq.\,(\ref{eq:update_control})}
    \ENDFOR
    \ENSURE $\bm{\tau}_{t_N=1}$, with $\bm{\tau}_1(k)\in\mathbb{S}$ for all $k$
\end{algorithmic}}
\endgroup
% Keep any remaining alignment stretch below the evenly spaced steps.
\vspace{3pt plus 1fil}
\hrule height 0.4pt
\vspace{3pt}
\noindent\parbox{\linewidth}{\raggedright\footnotesize
\textbf{Cost per step:} one forward pass and one QP.\par}\par
\vspace{3pt}
\noindent\parbox{\linewidth}{\raggedright\footnotesize
\textbf{Guarantee:} \Cref{th:arb_Step_safe_flow} --- the returned
$\bm{\tau}_1$ satisfies every constraint, for every $N$.\par}\par
\vspace{1.2pt}
\hrule height 0.9pt

